Enhanced BICM Receivers for Ultra-Reliable Low-Latency Short Packet Communications

This paper presents enhanced receiver metrics for joint estimation-detection in short blocklength transmissions, addressing scenarios with unknown channel state information and low or sparse training resource density. We show that it is possible to enhance the performance and sensitivity through block-wise joint estimation-detection compared to standard receivers. The performance analysis makes use of a full 5G transmitter and receiver chains for both Polar and LDPC coded transmissions paired with QPSK modulation scheme. We consider transmissions where reference signals are interleaved with coded data and both are transmitted over a small number of OFDM symbols so that near-perfect channel estimation cannot be achieved. Unlike conventional symbol-by-symbol detection in BICM systems, where the observation for a given coded bit is confined to the symbol in which it is conveyed,the proposed method performs block-wise joint detection over a sliding window of adjacent symbols to fundamentally leverages their statistical dependencies. Accordingly, the LLR for a particular coded bit incorporates information from all symbols within the detection window, rather than being constrained to its host symbol alone. Performance evaluation spans SIMO and SU-MIMO configurations, emphasizing the efficacy of the estimation-detection strategy in realistic base station receiver scenarios. Our findings demonstrate that when the detection windows used in the metric units are on the order of four modulated symbols, the proposed receivers remarkably outperform the conventional ones and can be used to achieve detection performance that is close to that of coherent receivers with perfect CSI.

==> Figure/low_density/los_ldpc_pow_boosting.tex <==
\pgfplotsset{
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={nodes={scale=0.6, transform shape}, font=\footnotesize, legend cell align=left},
    every axis/.append style={line width=0.5pt}
}


%legend pos=outer north east
%legend pos=north west
%legend pos=north east




\begin{tikzpicture}[spy using outlines=
      	{rectangle, magnification=4, connect spies}]
              \begin{semilogyaxis}[xlabel=\footnotesize{SNR (dB)},
            ,ylabel=\footnotesize{BLER},
            legend pos=north east,
            %legend style={nodes={scale=0.7, transform shape}, font=\footnotesize, legend cell align=left},
           legend columns=2,
            %legend style={at={(0.5,1.02)},anchor=south},
            legend style={at={(0.5,-.22)},anchor=north},
            grid=both,
            %grid style={line width=.1pt, draw=gray!25},
%            major grid style={line width=.2pt,draw=gray!60},
            %axis lines=middle,
             minor tick num=9,
             %minor ytick num=10,
            %width=8.85cm,
            width=6.8cm,
            height=5cm,
              ytick={1e-1,1e-2,1e-3,1e-4,1e-5,1e-6},
            ymax=0.7, ymin=0.0000006,xmin=-4, xmax=12
    ]


   \addplot+[smooth,teal, line  width=0.8pt, mark options={scale=1, fill=teal, solid},mark=otimes]
    table[row sep=crcr]{%
    0.5	0.21978021978022\\
    %1	0.0651041666666667\\
    %1.2	0.0252334090335604\\
    %1.4	0.010482180293501\\
    %1.6	0.00426003237624606\\
    1.8	0.00108089411561243\\
  %  2	0.000386959465995937\\
    %2.2	0.000130234787274498\\
    %2.4	5.2e-05\\
    %2.6	3.1e-05\\
    2.8	1.5e-05\\
    %3	4e-06\\
    %3.2	7e-06\\
    3.4	2e-06\\
  };
  % \addlegendentry{Perfect CSI}

  \addplot+[smooth,densely dotted, black, line width=0.8pt, mark options={scale=0.7, fill=black, solid},mark=square*]
  table[row sep=crcr]{%
  % -4	1\\
  % -3.6	1\\
  % -3.2	0.99009900990099\\
  % -2.8	1\\
  % -2.4	1\\
  % -2	1\\
  % -1.6	0.980392156862745\\
  % -1.2	0.961538461538462\\
  % -0.8	0.917431192660551\\
  % -0.4	0.884955752212389\\
  % 0	0.775193798449612\\
  % 0.4	0.675675675675676\\
  % 0.800000000000001	0.537634408602151\\
  % 1.2	0.294117647058824\\
  1.6	0.146842878120411\\
  % 2	0.0630119722747322\\
  % 2.4	0.0177809388335704\\
  2.8	0.00482067103740841\\
  % 3.2	0.00126974452740109\\
  % 3.6	0.000449551347754941\\
  4	0.000117414302236155\\
  % 4.4	2.3e-05\\
  % 4.8	6e-06\\
  5.2	2e-06\\
  };
  % \addlegendentry{No CSI, Conv. (LS CE+Avg)}

\addplot+[smooth, densely dotted, gray, line  width=0.8pt, mark options={ scale=1, fill=gray, solid},mark=otimes]   table[row sep=crcr]{%
% 0	1\\
% 1	0.900900900900901\\
% 2	0.520833333333333\\
%3	0.235849056603774\\
 4	0.0742390497401633\\
% 5	0.0251067034898318\\
%6	0.00903342366757001\\
%6.5	0.00497462939011044\\
% 7	0.00216600242592272\\
% 7.5	0.00107921433196633\\
%8	0.000521376433785193\\
%8.5	0.000240351682581954\\
% 9	0.00013012327879433\\
 9.5	3.6e-05\\
%10	1e-05\\
%10.5	2e-06\\
%%11	0\\
11.5	1e-06\\
};
% \addlegendentry{No CSI, Conv.(LS CE+Interpol.)}

\addplot+[smooth, dashed, violet,line  width=0.8pt, mark options={scale=1, fill=violet, solid},mark=otimes]
table[row sep=crcr]{%
%0	0.689655172413793\\
1	0.115740740740741\\
2	0.00597907324364723\\
3	0.000235698965281542\\
4	9e-06\\
};
% \addlegendentry{No CSI, JED, $M=4$}



\addplot+[smooth,Goldenrod, line width=0.8pt, mark options={scale=0.7, fill=Goldenrod, solid},mark=asterisk]
table[row sep=crcr]{%
%0	0.645161290322581\\
1	0.0863557858376511\\
2	0.00236893847866771\\
3	8.4e-05\\
4	1e-06\\
};
% \addlegendentry{No CSI, JED, $M=4$, $\beta$=$1.25$}




\addplot+[smooth, solid, green,  line width=0.8pt, mark options={scale=1, fill=green, solid},mark=*]
table[row sep=crcr]{%
%0	0.581395348837209\\
1	0.0635324015247776\\
2	0.00135442626503413\\
3	5.8e-05\\
4	1e-06\\
};
% \addlegendentry{No CSI, JED, $M=4$, $\beta$=$1.75$}


\addplot+[smooth, solid, red,line  width=0.8pt, mark options={scale=1, fill=red, solid},mark=]
table[row sep=crcr]{%
% -5	0.698696858248201\\
% -4.5	0.590862058352557\\
% -4	0.456562100605711\\
%-3.5	0.304482436414673\\
%-3	0.162006709928223\\
-2.5	0.0584257447239825\\
-2	0.011142474157713\\
-1.5	0.000588429070017758\\
-1	2.98435346820854e-06\\
};
% \addlegendentry{MC (VH) Saddle}



\addplot+[smooth, densely dotted, cyan, line  width=0.8pt, line  width=0.8pt, mark options={ scale=1, fill=cyan, solid},mark=]
table[row sep=crcr]{%
% -5	1\\
% -4.5	1\\
% -4	0.999999014388967\\
% -3.5	0.999998765939138\\
% -3	0.999984333713491\\
% -2.5	0.999939735267642\\
% -2	0.9995843278648\\
% -1.5	0.99770362628385\\
% -1	0.988046898357076\\
% -0.5	0.94901320115597\\
% 0	0.828967758001785\\
% 0.5	0.577760831759486\\
1	0.267468963044691\\
1.5	0.0661898878566984\\
2	0.00755567198829342\\
2.5	0.000380799694928626\\
3	1.42626375637674e-05\\
3.5	6.59382728205706e-07\\
% 4	7.98181592760108e-08\\
% 4.5	1.9728519546101e-08\\
% 5	8.63554733757165e-09\\
};
% \addlegendentry{RCU Saddle}



 \coordinate (spypoint_zoom) at (axis cs:1.7,0.01);   % position du petit circle
 \coordinate (magnifyglass_zoom) at (axis cs:0,0.00005); % position du zoom

%\coordinate (spypoint) at  (axis cs:-0.9,0.006);    % position du petit circle
%\coordinate (magnifyglass) at (axis cs:-2.5,0.003); % position du zoom
% \coordinate (spypoint2) at (axis cs:4.5,0.01);
% \coordinate (magnifyglass2) at (axis cs:9,0.005);
\coordinate (spypoint) at  (axis cs:3.2,0.001);    % position du petit circle
\coordinate (magnifyglass) at (axis cs:3.5,0.1); % position du zoom

\coordinate (spypoint2) at  (axis cs:-1.5,0.09);    % position du petit circle
\coordinate (magnifyglass2) at (axis cs:-1, 0.2); % position du zoom

\coordinate (spypoint3) at  (axis cs:5.7,0.01);    % position du petit circle
\coordinate (magnifyglass3) at (axis cs:7, 0.1); % position du zoom

\end{semilogyaxis}
        \spy [black, size=0.8cm] on (spypoint_zoom) in node[fill=white, size=1.cm] at (magnifyglass_zoom);

%\end{tikzpicture}
%\spy [black, size=1.5cm] on (spypoint) in node[fill=white] at (magnifyglass);
%\spy [black, size=1.2cm] on (spypoint2) in node[fill=white] at (magnifyglass2);

%\node[fill=white, text=black, font=\footnotesize, draw, rounded corners=2pt, align=center, anchor=west, line width=0.5pt]
%  at (magnifyglass) {Low DMRS \\ Density};
\node[
    fill=white,
    fill opacity=0.5,
    text=black,
    font=\tiny,
    rounded corners=2pt,
    align=center,
    anchor=south
]
at (magnifyglass) {JED vs Conv \\ LS CE+Avg};

% 2. Flèche depuis le texte vers le carré
\draw[-, thick, gray] (magnifyglass) -- (spypoint);

% Petit carré autour du point (transparent, sans remplissage)
% \draw[
%     draw=cyan,
%     line width=1pt,
%     rounded corners=1pt
% ]
% ($(spypoint)+(-0.2, -0.2)$) rectangle ($(spypoint)+(0.2, 0.2)$);

%%cercle
% \draw[
%     draw=cyan,
%     line width=1pt
% ]
% ($(spypoint)$) circle [radius=0.2];
%elippse
\draw[
    draw=gray,
    line width=0.5pt,
    rotate around={45:($(spypoint)$)}
]
($(spypoint)$) ellipse [x radius=0.28, y radius=0.15];


% %%%%%%%%%%%
% \node[
%     fill=white,
%     fill opacity=0.5,
%     text=black,
%     font=\tiny,
%     rounded corners=2pt,
%     align=center,
%     anchor=south
% ]
% at (magnifyglass2) {DMRS Power \\ Boosting};
%
% % 2. Flèche depuis le texte vers le carré
% \draw[-, thick, gray] (magnifyglass2) -- (spypoint2);
%
% \draw[
%     draw=gray,
%     line width=0.5pt,
%     rotate around={45:($(spypoint2)$)}
% ]
% ($(spypoint2)$) ellipse [x radius=0.20, y radius=0.15];
% %%%%%%%%%%

%%%%%%%%%%%
\node[
    fill=white,
    fill opacity=0.5,
    text=black,
    font=\tiny,
    rounded corners=2pt,
    align=center,
    anchor=west
]
at (magnifyglass3) {Conv.\\ LS CE+Interpol.};

% 2. Flèche depuis le texte vers le carré
\draw[-, thick, gray] (magnifyglass3) -- (spypoint3);

\draw[
    draw=gray,
    line width=0.5pt,
    rotate around={45:($(spypoint3)$)}
]
($(spypoint3)$) ellipse [x radius=0.15, y radius=0.10];



\end{tikzpicture}


==> Figure/low_density/los_polar_pow_boosting.tex <==
\pgfplotsset{
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={nodes={scale=0.6, transform shape}, font=\footnotesize, legend cell align=left},
    every axis/.append style={line width=0.5pt}
}


%legend pos=outer north east
%legend pos=north west
%legend pos=north east




\begin{tikzpicture}[spy using outlines=
      	{circle, magnification=3, connect spies}]
              \begin{semilogyaxis}[xlabel=\footnotesize{SNR (dB)},
            ,ylabel=\footnotesize{BLER},
            legend pos=north east,
            %legend style={nodes={scale=0.7, transform shape}, font=\footnotesize, legend cell align=left},
           legend columns=2,
            %legend style={at={(0.5,1.02)},anchor=south},
            legend style={at={(0.5,-.22)},anchor=north},
            grid=both,
            ytick={1e-1,1e-2,1e-3,1e-4},
            %grid style={line width=.1pt, draw=gray!25},
%            major grid style={line width=.2pt,draw=gray!60},
            %axis lines=middle,
             minor tick num=3,
            %width=8.85cm,
            width=6.8cm,
            height=5cm,
            ymax=0.7, ymin=0.00005,xmin=-4, xmax=8
            %ymax=0.7, ymin=0.01,xmin=0, xmax=4
    ]


  \addplot+[smooth,teal, line  width=0.8pt, mark options={scale=1, fill=teal, solid},mark=otimes]
    table[row sep=crcr]{%
  % -2.5	0.130952380952381\\
  % -2	0.0485201358563804\\
  %  -1.5	0.0188172043010753\\
  % %-1	0.00297185651876727\\
  % -0.9	0.00252474247626742\\
  % %-0.8	0.00182\\
  % %-0.7	0.00152\\
  % -0.6	0.0011\\
  % %-0.5	0.00046\\
  % %-0.4	0.00052\\
  % -0.3	0.00038\\
  % %-0.2	0.00026\\
  % %-0.1	6e-05\\
  % 0	0.00012\\
  % %0.1	4e-05\\
  % %0.2	0\\
  % %0.3	0.00012\\
  % %0.4	4e-05\\
  -2.5	0.130952380952381\\
  %-2	0.0485201358563804\\
   -1.5	0.0188172043010753\\
  %-1	0.00297185651876727\\
  -0.9	0.00252474247626742\\
  %-0.8	0.00182\\
  %-0.7	0.00152\\
  %-0.6	0.0011\\
  %-0.5	0.00046\\
  %-0.4	0.00052\\
  %-0.3	0.00038\\
  %-0.2	0.00026\\
  %-0.1	6e-05\\
  0	0.00012\\
  %0.1	4e-05\\
  %0.2	0\\
  %0.3	0.00012\\
  %0.4	4e-05\\
  };
  %\addlegendentry{Perfect CSI}

%



\addplot+[smooth,densely dotted, black, line width=0.8pt, mark options={scale=0.7, fill=black, solid},mark=square*]
table[row sep=crcr]{%
%-3	0.72463768115942\\
%-2.5	0.564971751412429\\
%-2	0.444444444444444\\
%-1.5	0.2710027100271\\
%-1	0.177619893428064\\
-0.5	0.0831255195344971\\
%0	0.0351123595505618\\
%0.5	0.0188005264147396\\
1	0.0079\\
%1.5	0.0024\\
%2	0.0008\\
2.5	0.0002\\
%3	0.0001\\
};
%\addlegendentry{No CSI, Conv. (LS CE+Avg)}

\addplot+[smooth,densely dotted, gray, line width=0.8pt, mark options={scale=0.7, fill=gray, solid},mark=otimes]
table[row sep=crcr]{%
% -3	0.99009900990099\\
% -2.5	0.961538461538462\\
% -2	0.961538461538462\\
% -1.5	0.869565217391304\\
% -1	0.719424460431655\\
% -0.5	0.628930817610063\\
% 0	0.4739336492891\\
% 0.5	0.389105058365759\\
% 1	0.22075055187638\\
% 1.5	0.197628458498024\\
2	0.103305785123967\\
%2.5	0.0578368999421631\\
%3	0.0304599451720987\\
3.5	0.0161864681126578\\
%4	0.0119203719156038\\
%4.5	0.0076\\
5	0.0026\\
%5.5	0.0022\\
%6	0.0009\\
6.5	0.0004\\
%7	0.0006\\
%8	0.0001\\
};
%\addlegendentry{No CSI, Conv.(LS CE+Interpol.)}

\addplot+[smooth, dashed, violet,line  width=0.8pt, mark options={scale=1, fill=violet, solid},mark=otimes]
table[row sep=crcr]{%
-1	0.088809946714032\\
%-0.5	0.0382409177820268\\
%0	0.0183351668500183\\
0.5	0.006\\
%1	0.0025\\
%1.5	0.0002\\
1	0.00205372545798078\\
%1.2	0.00130342409509782\\
1.4	0.0008\\
%1.6	0.00051\\
1.8	0.0002\\
%2	0.00016\\
%2.2	0.00016\\
%2.4	3e-05\\
};
%\addlegendentry{No CSI, JED, $M=4$}

% %
% \addplot+[smooth, dashed, violet,line  width=0.8pt, mark options={scale=1, fill=violet, solid},mark=*]
% table[row sep=crcr]{%
% %-3	0.45045045045045\\
% -2.5	0.234741784037559\\
% %-2	0.0837520938023451\\
% -1.5	0.0392927308447937\\
% %-1	0.0128915817970865\\
% -0.5	0.0028\\
% 0	0.0003\\
% };
% \addlegendentry{No CSI, JED, $M=4$, Dense}


\addplot+[smooth,Goldenrod, line width=0.8pt, mark options={scale=0.7, fill=Goldenrod, solid},mark=asterisk]
table[row sep=crcr]{%
% -3	0.505050505050505\\
% -2.5	0.392156862745098\\
%-2	0.220264317180617\\
-1.5	0.114678899082569\\
%-1	0.0478240076518412\\
-0.5	0.0137400384721077\\
%0	0.0037\\
%0.5	0.0014\\
1	0.0005\\
% 1.5	0\\
% 2	0.0001\\
% 2.5	0\\
% 3	0\\
};
%\addlegendentry{No CSI, JED, $M=4$, $\beta$=$1.25$}
%
% \addplot+[smooth,olive, line width=0.8pt, mark options={scale=1, fill=olive, solid},mark=asterisk]
% table[row sep=crcr]{%
% % -3	0.448430493273543\\
% % -2.5	0.335570469798658\\
% %-2	0.145348837209302\\
% -1.5	0.0831946755407654\\
% %-1	0.0255232261357836\\
% -0.5	0.0069\\
% %0	0.001\\
% 0.5	0.0004\\
% };
% \addlegendentry{No CSI, JED, $M=4$, $\beta$=$1.50$}



\addplot+[smooth, solid, green,  line width=0.8pt, mark options={scale=1, fill=green, solid},mark=*]
table[row sep=crcr]{%
% -3	0.411522633744856\\
% -2.5	0.290697674418605\\
-2	0.107991360691145\\
-1.5	0.0484261501210654\\
%-1	0.0174978127734033\\
-0.5	0.0037\\
%0	0.0003\\
0.5	0.0002\\
};
%\addlegendentry{No CSI, JED, $M=4$, $\beta$=$1.75$}


\addplot+[smooth, solid, red,line  width=0.8pt, mark options={scale=1, fill=red, solid},mark=]
table[row sep=crcr]{%
% -5	0.698696858248201\\
% -4.5	0.590862058352557\\
% -4	0.456562100605711\\
%-3.5	0.304482436414673\\
%-3	0.162006709928223\\
-2.5	0.0584257447239825\\
-2	0.011142474157713\\
-1.5	0.000588429070017758\\
-1	2.98435346820854e-06\\
-0.5	0\\
};
%\addlegendentry{MC (VH) Saddle}

% \addplot+[smooth, densely dotted, cyan, line  width=0.8pt, line  width=0.8pt, mark options={ scale=1, fill=cyan, solid},mark=]
% table[row sep=crcr]{%
% -5	0.999780099268771\\
% -4.5	0.999532684991089\\
% -4	0.998983609005242\\
% -3.5	0.997891145982329\\
% -3	0.995610775649785\\
% -2.5	0.990890442418901\\
% -2	0.982337609382433\\
% -1.5	0.966444163646727\\
% -1	0.939674008465164\\
% -0.5	0.89498647155645\\
% 0	0.829458113958112\\
% 0.5	0.738176387578203\\
% 1	0.622173312376824\\
% 1.5	0.489012606867011\\
% 2	0.354594232783432\\
% 2.5	0.232941657492296\\
% 3	0.138527951441026\\
% 3.5	0.0737836628846882\\
% 4	0.0352863012689865\\
% 4.5	0.0156861566396143\\
% 5	0.00685961590154792\\
% };
% \addlegendentry{RCU Saddle, nosnr}


\addplot+[smooth, densely dotted, cyan, line  width=0.8pt, line  width=0.8pt, mark options={ scale=1, fill=cyan, solid},mark=]
table[row sep=crcr]{%
% -5	1\\
% -4.5	1\\
% -4	0.999999014388967\\
% -3.5	0.999998765939138\\
% -3	0.999984333713491\\
% -2.5	0.999939735267642\\
% -2	0.9995843278648\\
% -1.5	0.99770362628385\\
% -1	0.988046898357076\\
% -0.5	0.94901320115597\\
% 0	0.828967758001785\\
% 0.5	0.577760831759486\\
%1	0.267468963044691\\
1.5	0.0661898878566984\\
2	0.00755567198829342\\
2.5	0.000380799694928626\\
3	1.42626375637674e-05\\
% 3.5	6.59382728205706e-07\\
% 4	7.98181592760108e-08\\
% 4.5	1.9728519546101e-08\\
% 5	8.63554733757165e-09\\
};
%\addlegendentry{RCU Saddle}



%\coordinate (spypoint) at  (axis cs:-0.9,0.006);    % position du petit circle
%\coordinate (magnifyglass) at (axis cs:-2.5,0.003); % position du zoom
% \coordinate (spypoint2) at (axis cs:4.5,0.01);
% \coordinate (magnifyglass2) at (axis cs:9,0.005);
\coordinate (spypoint) at  (axis cs:0.6,0.01);    % position du petit circle
\coordinate (magnifyglass) at (axis cs:1.7,0.4); % position du zoom

\coordinate (spypoint2) at  (axis cs:-1.5,0.09);    % position du petit circle
\coordinate (magnifyglass2) at (axis cs:-1, 0.2); % position du zoom

\coordinate (spypoint3) at  (axis cs:4,0.01);    % position du petit circle
\coordinate (magnifyglass3) at (axis cs:5, 0.1); % position du zoom

\end{semilogyaxis}


%\end{tikzpicture}
%\spy [black, size=1.5cm] on (spypoint) in node[fill=white] at (magnifyglass);
%\spy [black, size=1.2cm] on (spypoint2) in node[fill=white] at (magnifyglass2);

%\node[fill=white, text=black, font=\footnotesize, draw, rounded corners=2pt, align=center, anchor=west, line width=0.5pt]
%  at (magnifyglass) {Low DMRS \\ Density};
\node[
    fill=white,
    fill opacity=0.5,
    text=black,
    font=\tiny,
    rounded corners=2pt,
    align=center,
    anchor=west
]
at (magnifyglass) {JED vs Conv \\ LS CE+Avg};

% 2. Flèche depuis le texte vers le carré
\draw[-, thick, gray] (magnifyglass) -- (spypoint);

% Petit carré autour du point (transparent, sans remplissage)
% \draw[
%     draw=cyan,
%     line width=1pt,
%     rounded corners=1pt
% ]
% ($(spypoint)+(-0.2, -0.2)$) rectangle ($(spypoint)+(0.2, 0.2)$);

%%cercle
% \draw[
%     draw=cyan,
%     line width=1pt
% ]
% ($(spypoint)$) circle [radius=0.2];
%elippse
\draw[
    draw=gray,
    line width=0.5pt,
    rotate around={45:($(spypoint)$)}
]
($(spypoint)$) ellipse [x radius=0.29, y radius=0.15];


%%%%%%%%%%%
\node[
    fill=white,
    fill opacity=0.5,
    text=black,
    font=\tiny,
    rounded corners=2pt,
    align=center,
    anchor=south
]
at (magnifyglass2) {DMRS Power \\ Boosting};
%
% 2. Flèche depuis le texte vers le carré
\draw[-, thick, gray] (magnifyglass2) -- (spypoint2);

\draw[
    draw=gray,
    line width=0.5pt,
    rotate around={45:($(spypoint2)$)}
]
($(spypoint2)$) ellipse [x radius=0.20, y radius=0.15];
%%%%%%%%%%

%%%%%%%%%%%
\node[
    fill=white,
    fill opacity=0.5,
    text=black,
    font=\tiny,
    rounded corners=2pt,
    align=center,
    anchor=west
]
at (magnifyglass3) {Conv.\\ LS CE+Interpol.};

% 2. Flèche depuis le texte vers le carré
\draw[-, thick, gray] (magnifyglass3) -- (spypoint3);

\draw[
    draw=gray,
    line width=0.5pt,
    rotate around={45:($(spypoint3)$)}
]
($(spypoint3)$) ellipse [x radius=0.10, y radius=0.10];

\end{tikzpicture}


==> Figure/low_density/ray_ldpc_mimo.tex <==
\pgfplotsset{
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={nodes={scale=0.6, transform shape}, font=\footnotesize, legend cell align=left},
    every axis/.append style={line width=0.5pt}
}


%legend pos=outer north east
%legend pos=north west
%legend pos=north east




\begin{tikzpicture}[spy using outlines=
      	{circle, magnification=3, connect spies}]
              \begin{semilogyaxis}[xlabel=\footnotesize{SNR (dB)},
            ,ylabel=\footnotesize{BLER},
            legend pos=north east,
            %legend style={nodes={scale=0.7, transform shape}, font=\footnotesize, legend cell align=left},
           legend columns=1,
           legend pos=north east,
            %legend style={at={(0.5,1.02)},anchor=south},
            %legend style={at={(0.5,-.22)},anchor=north},
            grid=both,
            %grid style={line width=.1pt, draw=gray!25},
%            major grid style={line width=.2pt,draw=gray!60},
            %axis lines=middle,
             minor tick num=3,
            %width=8.85cm,
            width=6.8cm,
            height=5cm,
            ymax=0.7, ymin=0.001,xmin=10, xmax=30
    ]


  \addplot+[smooth,teal, line  width=0.8pt, mark options={scale=1, fill=teal, solid},mark=otimes]
    table[row sep=crcr]{%
    % 5	0.454545454545455\\
    % 7	0.276243093922652\\
    % 9	0.12987012987013\\
    11	0.0946969696969697\\
    13	0.0608272506082725\\
    %15	0.0301023479831427\\
    %17	0.0163692912096906\\
    19	0.0133226751931788\\
    %21	0.009\\
    %23	0.0058\\
    25	0.0039\\
    %27	0.0019\\
    29	0.0018\\
    % 31	0.0013\\
    % 33	0.0005\\
    % 35	0.0002\\
  };
  \addlegendentry{Perfect CSI}


\addplot+[smooth, densely dotted, gray, line  width=0.8pt, mark options={ scale=1, fill=gray, solid},mark=otimes]   table[row sep=crcr]{%
% 5	0.72463768115942\\
% 7	0.546448087431694\\
% 9	0.344827586206897\\
%11	0.193423597678917\\
13	0.130890052356021\\
%15	0.088809946714032\\
17	0.0526315789473684\\
%19	0.0296296296296296\\
%21	0.0180831826401447\\
23	0.0132152768600502\\
%25	0.0066\\
%27	0.0052\\
29	0.0037\\
% 31	0.0021\\
% 33	0.0014\\
% 35	0.0016\\
};
\addlegendentry{No CSI, Conv.}


\addplot+[smooth, dashed, violet,line  width=0.8pt, mark options={scale=1, fill=violet, solid},mark=otimes]
table[row sep=crcr]{%
%5	0.662251655629139\\
%7	0.478468899521531\\
%9	0.263157894736842\\
%%11	0.181488203266788\\
13	0.102774922918808\\
15	0.0542299349240781\\
%17	0.0340367597004765\\
%19	0.0248632521133764\\
%21	0.0168010752688172\\
%23	0.0095\\
25	0.0054\\
27	0.0035\\
29	0.0024\\
%31	0.001\\
%%33	0.0004\\
%35	0.0007\\
};
\addlegendentry{No CSI, JED, $M=4$}

%
% \addplot+[smooth, solid, red,line  width=0.8pt, mark options={scale=1, fill=red, solid},mark=]
% table[row sep=crcr]{%
% 0	0.259848241298194\\
% 2	0.0899112742759622\\
% 4	0.0328330158355255\\
% 6	0.0101499951466716\\
% 8	0.00451026983101933\\
% 10	0.00140200486474799\\
% 12	0.00030030030030026\\
% 14	0.000200100050024909\\
% };
% \addlegendentry{MC (VH), s=1} ZF

%
% \addplot+[smooth, solid, red,line  width=0.8pt, mark options={scale=1, fill=red, solid},mark=]
% table[row sep=crcr]{%
% -8	0.9999999088492\\
% -6	0.999995755654698\\
% -4	0.999224906664099\\
% -2	0.91090682805699\\
% 0	0.122784922812983\\
% 2	0.000539331565322417\\
% };
% \addlegendentry{MC (VH), s=1, MMSE}
%


%
% \coordinate (spypoint) at  (axis cs:4.8,0.06);    % position du petit circle
% \coordinate (magnifyglass) at (axis cs:7,0.2); % position du zoom
%
% \coordinate (spypoint2) at  (axis cs:2.2,0.1);    % position du petit circle
% \coordinate (magnifyglass2) at (axis cs:4, 0.4); % position du zoom
%
% \coordinate (spypoint3) at  (axis cs:1,0.12);    % position du petit circle
% \coordinate (magnifyglass3) at (axis cs:0.4, 0.4); % position du zoom

\end{semilogyaxis}

% \node[
%     fill=white,
%     fill opacity=0.5,
%     text=black,
%     font=\tiny,
%     rounded corners=2pt,
%     align=center,
%     anchor=west
% ]
% at (magnifyglass) {Low DMRS \\ Density};
%
% % 2. Flèche depuis le texte vers le carré
% \draw[-, thick, gray] (magnifyglass) -- (spypoint);
%
% % Petit carré autour du point (transparent, sans remplissage)
% % \draw[
% %     draw=cyan,
% %     line width=1pt,
% %     rounded corners=1pt
% % ]
% % ($(spypoint)+(-0.2, -0.2)$) rectangle ($(spypoint)+(0.2, 0.2)$);
%
% %%cercle
% % \draw[
% %     draw=cyan,
% %     line width=1pt
% % ]
% % ($(spypoint)$) circle [radius=0.2];
% %elippse
% \draw[
%     draw=gray,
%     line width=0.5pt,
%     rotate around={45:($(spypoint)$)}
% ]
% ($(spypoint)$) ellipse [x radius=0.27, y radius=0.12];
%
%
% %%%%%%%%%%%
% \node[
%     fill=white,
%     fill opacity=0.5,
%     text=black,
%     font=\tiny,
%     rounded corners=2pt,
%     align=center,
%     anchor=west
% ]
% at (magnifyglass2) {DMRS Pow. \\ Boosting};
%
% % 2. Flèche depuis le texte vers le carré
% \draw[-, thick, gray] (magnifyglass2) -- (spypoint2);
%
% \draw[
%     draw=gray,
%     line width=0.5pt,
%     rotate around={45:($(spypoint2)$)}
% ]
% ($(spypoint2)$) ellipse [x radius=0.14, y radius=0.10];
% %%%%%%%%%%
%
% %%%%%%%%%%%
% \node[
%     fill=white,
%     fill opacity=0.5,
%     text=black,
%     font=\tiny,
%     rounded corners=2pt,
%     align=center,
%     anchor=west
% ]
% at (magnifyglass3) {DMRS Densific.\\ (1 DMRS/PRB)};
%
% % 2. Flèche depuis le texte vers le carré
% \draw[-, thick, gray] (magnifyglass3) -- (spypoint3);
%
% \draw[
%     draw=gray,
%     line width=0.5pt,
%     rotate around={45:($(spypoint3)$)}
% ]
% ($(spypoint3)$) ellipse [x radius=0.08, y radius=0.08];

\end{tikzpicture}


==> Figure/low_density/ray_polar_mimo.tex <==
\pgfplotsset{
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={nodes={scale=0.6, transform shape}, font=\footnotesize, legend cell align=left},
    every axis/.append style={line width=0.5pt}
}


%legend pos=outer north east
%legend pos=north west
%legend pos=north east




\begin{tikzpicture}[spy using outlines=
      	{circle, magnification=3, connect spies}]
              \begin{semilogyaxis}[xlabel=\footnotesize{SNR (dB)},
            ,ylabel=\footnotesize{BLER},
            legend pos=north east,
            %legend style={nodes={scale=0.7, transform shape}, font=\footnotesize, legend cell align=left},
           %legend columns=2,
            %legend style={at={(0.5,1.02)},anchor=south},
          %  legend style={at={(0.5,-.22)},anchor=north},
            grid=both,
            %grid style={line width=.1pt, draw=gray!25},
%            major grid style={line width=.2pt,draw=gray!60},
            %axis lines=middle,
             minor tick num=3,
            %width=8.85cm,
            width=6.8cm,
            height=5cm,
            ymax=0.7, ymin=0.001,xmin=5, xmax=25
            %ymax=0.7, ymin=0.001,xmin=5, xmax=30
    ]


  \addplot+[smooth,teal, line  width=0.8pt, mark options={scale=1, fill=teal, solid},mark=otimes]
    table[row sep=crcr]{%
    %4	0.235294117647059\\
    6	0.142857142857143\\
  %  8	0.0619962802231866\\
    10	0.0381970970206264\\
    %12	0.015001500150015\\
    %14	0.0092\\
    16	0.0062\\
    %18	0.0032\\
    %20	0.003\\
    %22	0.0017\\
    24	0.001\\
    % 26	0.0006\\
    % 28	0.001\\
    % 30	0.0004\\
    % 32	0.0002\\
  };
  \addlegendentry{Perfect CSI}

\addplot+[smooth, densely dotted, gray, line  width=0.8pt, mark options={ scale=1, fill=gray, solid},mark=otimes]   table[row sep=crcr]{%
%4	0.584795321637427\\
6	0.380228136882129\\
%8	0.255102040816327\\
10	0.107991360691145\\
%12	0.0577367205542725\\
%14	0.0348553502962705\\
16	0.0211014982063727\\
%18	0.0109217999126256\\
20	0.0075\\
%22	0.0047\\
24	0.0031\\
% 26	0.0016\\
% 28	0.0018\\
% 30	0.0006\\
% 32	0.0006\\
% 34	0.0004\\
% 36	0.0001\\
};
\addlegendentry{No CSI, Conv.}


\addplot+[smooth, dashed, violet,line  width=0.8pt, mark options={scale=1, fill=violet, solid},mark=otimes]
table[row sep=crcr]{%
%4	0.537634408602151\\
6	0.234741784037559\\
%8	0.138312586445367\\
10	0.0618046971569839\\
%12	0.0427715996578272\\
%14	0.0203417412530513\\
16	0.0103327133705311\\
18	0.0062\\
%20	0.003\\
%22	0.0028\\
24	0.0014\\
%26	0.0007\\
% 28	0.0006\\
% 30	0.0003\\
% 32	0.0003\\
% 34	0.0001\\
};
\addlegendentry{No CSI, JED, $M=4$}

%
% \addplot+[smooth, solid, red,line  width=0.8pt, mark options={scale=1, fill=red, solid},mark=]
% table[row sep=crcr]{%
% 0	0.259848241298194\\
% 2	0.0899112742759622\\
% 4	0.0328330158355255\\
% 6	0.0101499951466716\\
% 8	0.00451026983101933\\
% 10	0.00140200486474799\\
% 12	0.00030030030030026\\
% 14	0.000200100050024909\\
% };
% \addlegendentry{MC (VH), s=1} ZF

%
% \addplot+[smooth, solid, red,line  width=0.8pt, mark options={scale=1, fill=red, solid},mark=]
% table[row sep=crcr]{%
% -8	0.9999999088492\\
% -6	0.999995755654698\\
% -4	0.999224906664099\\
% -2	0.91090682805699\\
% 0	0.122784922812983\\
% 2	0.000539331565322417\\
% };
% \addlegendentry{MC (VH), s=1, MMSE}
%


%
% \coordinate (spypoint) at  (axis cs:4.8,0.06);    % position du petit circle
% \coordinate (magnifyglass) at (axis cs:7,0.2); % position du zoom
%
% \coordinate (spypoint2) at  (axis cs:2.2,0.1);    % position du petit circle
% \coordinate (magnifyglass2) at (axis cs:4, 0.4); % position du zoom
%
% \coordinate (spypoint3) at  (axis cs:1,0.12);    % position du petit circle
% \coordinate (magnifyglass3) at (axis cs:0.4, 0.4); % position du zoom

% 
%
%   \addplot+[smooth,teal, line  width=0.8pt, mark options={scale=1, fill=teal, solid},mark=otimes]
%     table[row sep=crcr]{%
%     % 5	0.454545454545455\\
%     % 7	0.276243093922652\\
%     % 9	0.12987012987013\\
%     11	0.0946969696969697\\
%     13	0.0608272506082725\\
%     %15	0.0301023479831427\\
%     %17	0.0163692912096906\\
%     19	0.0133226751931788\\
%     %21	0.009\\
%     %23	0.0058\\
%     25	0.0039\\
%     %27	0.0019\\
%     29	0.0018\\
%     % 31	0.0013\\
%     % 33	0.0005\\
%     % 35	0.0002\\
%   };
%   \addlegendentry{Perfect CSI}
%
%
% \addplot+[smooth, densely dotted, gray, line  width=0.8pt, mark options={ scale=1, fill=gray, solid},mark=otimes]   table[row sep=crcr]{%
% % 5	0.72463768115942\\
% % 7	0.546448087431694\\
% % 9	0.344827586206897\\
% %11	0.193423597678917\\
% 13	0.130890052356021\\
% %15	0.088809946714032\\
% 17	0.0526315789473684\\
% %19	0.0296296296296296\\
% %21	0.0180831826401447\\
% 23	0.0132152768600502\\
% %25	0.0066\\
% %27	0.0052\\
% 29	0.0037\\
% % 31	0.0021\\
% % 33	0.0014\\
% % 35	0.0016\\
% };
% \addlegendentry{No CSI, Conv.}
%
%
% \addplot+[smooth, dashed, violet,line  width=0.8pt, mark options={scale=1, fill=violet, solid},mark=otimes]
% table[row sep=crcr]{%
% %5	0.662251655629139\\
% %7	0.478468899521531\\
% %9	0.263157894736842\\
% %%11	0.181488203266788\\
% 13	0.102774922918808\\
% 15	0.0542299349240781\\
% %17	0.0340367597004765\\
% %19	0.0248632521133764\\
% %21	0.0168010752688172\\
% %23	0.0095\\
% 25	0.0054\\
% 27	0.0035\\
% 29	0.0024\\
% %31	0.001\\
% %%33	0.0004\\
% %35	0.0007\\
% };
% \addlegendentry{No CSI, JED, $M=4$}
%
%


\end{semilogyaxis}

% \node[
%     fill=white,
%     fill opacity=0.5,
%     text=black,
%     font=\tiny,
%     rounded corners=2pt,
%     align=center,
%     anchor=west
% ]
% at (magnifyglass) {Low DMRS \\ Density};
%
% % 2. Flèche depuis le texte vers le carré
% \draw[-, thick, gray] (magnifyglass) -- (spypoint);
%
% % Petit carré autour du point (transparent, sans remplissage)
% % \draw[
% %     draw=cyan,
% %     line width=1pt,
% %     rounded corners=1pt
% % ]
% % ($(spypoint)+(-0.2, -0.2)$) rectangle ($(spypoint)+(0.2, 0.2)$);
%
% %%cercle
% % \draw[
% %     draw=cyan,
% %     line width=1pt
% % ]
% % ($(spypoint)$) circle [radius=0.2];
% %elippse
% \draw[
%     draw=gray,
%     line width=0.5pt,
%     rotate around={45:($(spypoint)$)}
% ]
% ($(spypoint)$) ellipse [x radius=0.27, y radius=0.12];
%
%
% %%%%%%%%%%%
% \node[
%     fill=white,
%     fill opacity=0.5,
%     text=black,
%     font=\tiny,
%     rounded corners=2pt,
%     align=center,
%     anchor=west
% ]
% at (magnifyglass2) {DMRS Pow. \\ Boosting};
%
% % 2. Flèche depuis le texte vers le carré
% \draw[-, thick, gray] (magnifyglass2) -- (spypoint2);
%
% \draw[
%     draw=gray,
%     line width=0.5pt,
%     rotate around={45:($(spypoint2)$)}
% ]
% ($(spypoint2)$) ellipse [x radius=0.14, y radius=0.10];
% %%%%%%%%%%
%
% %%%%%%%%%%%
% \node[
%     fill=white,
%     fill opacity=0.5,
%     text=black,
%     font=\tiny,
%     rounded corners=2pt,
%     align=center,
%     anchor=west
% ]
% at (magnifyglass3) {DMRS Densific.\\ (1 DMRS/PRB)};
%
% % 2. Flèche depuis le texte vers le carré
% \draw[-, thick, gray] (magnifyglass3) -- (spypoint3);
%
% \draw[
%     draw=gray,
%     line width=0.5pt,
%     rotate around={45:($(spypoint3)$)}
% ]
% ($(spypoint3)$) ellipse [x radius=0.08, y radius=0.08];

\end{tikzpicture}


==> Figure/low_density/ray_polar_pow_boosting.tex <==
\pgfplotsset{
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={nodes={scale=0.6, transform shape}, font=\footnotesize, legend cell align=left},
    every axis/.append style={line width=0.5pt}
}


%legend pos=outer north east
%legend pos=north west
%legend pos=north east




\begin{tikzpicture}[spy using outlines=
      	{circle, magnification=3, connect spies}]
              \begin{semilogyaxis}[xlabel=\footnotesize{SNR (dB)},
            ,ylabel=\footnotesize{BLER},
            legend pos=north east,
            %legend style={nodes={scale=0.7, transform shape}, font=\footnotesize, legend cell align=left},
           legend columns=2,
            %legend style={at={(0.5,1.02)},anchor=south},
            legend style={at={(0.5,-.22)},anchor=north},
            grid=both,
            %grid style={line width=.1pt, draw=gray!25},
%            major grid style={line width=.2pt,draw=gray!60},
            %axis lines=middle,
             minor tick num=3,
            %width=8.85cm,
            width=6.8cm,
            height=5cm,
            ymax=0.7, ymin=0.0005,xmin=-1.5, xmax=12
            %ymax=0.7, ymin=0.01,xmin=2, xmax=
    ]


  \addplot+[smooth,teal, line  width=0.8pt, mark options={scale=1, fill=teal, solid},mark=otimes]
    table[row sep=crcr]{%
  % %  -0.5	0.138121546961326\\
  %   %0	0.0935672514619883\\
  %   0.5	0.117924528301887\\
  %   %1	0.036144578313253\\
  %   1.5	0.0468227424749164\\
  %   %2	0.0351351351351351\\
  %   % 2.5	0.0246305418719212\\
  %   3	0.0166051660516605\\
  %   % 3.5	0.00699300699300699\\
  %   4	0.00696055684454756\\
  %   %4.5	0.00427350427350427\\
  %   %5	0.00469483568075117\\
  %   5.5	0.00154162384378212\\
  %   %6	0.00182149362477231\\
  %   %6.5	0.00153139356814701\\
  %   7	0.000393855848759354\\
  %   %7.5	0.00013840830449827\\
  % %  8	0.0003\\
  %   8.5	0.0001\\
%  -1	0.222972972972973\\
  0	0.101010101010101\\
  %1	0.0316901408450704\\
  %2	0.0174927113702624\\
  %3	0.00490998363338789\\
  %4	0.00710227272727273\\
  5	0.00261780104712042\\
  %6	0.00221157390342794\\
  %7	0.000675675675675676\\
  8	0.0002\\
  %9	0\\
  %10	0.0001\\
  };
  % \addlegendentry{Perfect CSI}


\addplot+[smooth, densely dotted, gray, line  width=0.8pt, mark options={ scale=1, fill=gray, solid},mark=otimes]   table[row sep=crcr]{%
% -2	0.869565217391304\\
% -1.5	0.78125\\
% -1	0.72992700729927\\
% -0.5	0.625\\
% 0	0.657894736842105\\
% 0.5	0.518134715025907\\
% 1	0.5\\
% 1.5	0.403225806451613\\
% 2	0.292397660818713\\
% 2.5	0.232558139534884\\
% 3	0.1953125\\
% 3.5	0.146198830409357\\
 4	0.116686114352392\\
%4.5	0.074019245003701\\
%5	0.0586854460093897\\
%5.5	0.049800796812749\\
%%6	0.0319795330988168\\
%6.5	0.0250563768479078\\
%7	0.0158328055731476\\
%7.5	0.01203514261644\\
8	0.0091\\
%8.5	0.0064\\
%9	0.0042\\
%9.5	0.0026\\
10	0.0017\\
%10.5	0.002\\
%11	0.0015\\
%11.5	0.0003\\
12	0.0002\\
};
% \addlegendentry{No CSI, Conv.(LS+interp)}

%
% \addplot+[smooth, dashed, violet,line  width=0.8pt, mark options={scale=1, fill=violet, solid},mark=*]
% table[row sep=crcr]{%
% 0.5	0.164285714285714\\
% %1	0.15987460815047\\
% %1.5	0.113456464379947\\
% 2	0.065979381443299\\
% % 2.5	0.0493468795355588\\
% % 3	0.0416210295728368\\
%  %3.5	0.02152466367713\\
% %4	0.0213645761543763\\
%  %4.5	0.0132641291810842\\
%  5	0.00868658790826963\\
% %5.5	0.00938691698445292\\
% };
% \addlegendentry{No CSI, JED, $M=4$, MD}

\addplot+[smooth, dashed, violet,line  width=0.8pt, mark options={scale=1, fill=violet, solid},mark=otimes]
table[row sep=crcr]{%
% -2	0.490196078431373\\
% -1.5	0.418410041841004\\
% -1	0.364963503649635\\
% -0.5	0.284900284900285\\
% 0	0.224215246636771\\
% 0.5	0.18348623853211\\
% 1	0.139082058414465\\
%1.5	0.123762376237624\\
2	0.0847457627118644\\
% 2.5	0.0618811881188119\\
% 3	0.0481000481000481\\
% 3.5	0.0375798571965427\\
% 4	0.0222271615914648\\
% 4.5	0.0180277627546422\\
% 5	0.0117178345441762\\
5.5	0.008\\
% 6	0.0037\\
% 6.5	0.0027\\
% 7	0.0022\\
% 7.5	0.0019\\
% 8	0.0011\\
8.5	0.0008\\
};
% \addlegendentry{No CSI, JED, $M=4$, LD}

\addplot+[smooth,Goldenrod, line width=0.8pt, mark options={scale=0.7, fill=Goldenrod, solid},mark=asterisk]
table[row sep=crcr]{%
% -2	0.523560209424084\\
% -1.5	0.429184549356223\\
% -1	0.355871886120996\\
% -0.5	0.3003003003003\\
% 0	0.223713646532438\\
% 0.5	0.220264317180617\\
% 1	0.13869625520111\\
1.5	0.0889679715302491\\
% 2	0.0761614623000762\\
% 2.5	0.05824111822947\\
3	0.0343288705801579\\
% 3.5	0.0266453503863576\\
% 4	0.0182182546912006\\
% 4.5	0.014436263894904\\
5	0.0083\\
% 5.5	0.0069\\
% 6	0.003\\
% 6.5	0.0017\\
% 7	0.0015\\
% 7.5	0.0012\\
8	0.0008\\
};
% \addlegendentry{No CSI, JED, $M=4$, $\beta$=$1.25$}

% \addplot+[smooth,olive, line width=0.8pt, mark options={scale=1, fill=olive, solid},mark=asterisk]
% table[row sep=crcr]{%
% % -2	0.48780487804878\\
% % -1.5	0.404858299595142\\
% % -1	0.327868852459016\\
% % -0.5	0.275482093663912\\
% % 0	0.203252032520325\\
% % 0.5	0.191570881226054\\
% % 1	0.124223602484472\\
% 1.5	0.0803212851405622\\
% %2	0.0675219446320054\\
% %2.5	0.0533333333333333\\
% %3	0.0274273176083379\\
% 3.5	0.0225682690137666\\
% % 4	0.0161917098445596\\
% % 4.5	0.0114613180515759\\
%  5	0.007\\
% %5.5	0.0059\\
% %6	0.0026\\
% % 6.5	0.0015\\
% % 7	0.0017\\
% % 7.5	0.0013\\
% 8	0.0007\\
% };
% \addlegendentry{No CSI, JED, $M=4$, $\beta$=$1.50$}
%


\addplot+[smooth, solid, green,  line width=0.8pt, mark options={scale=1, fill=green, solid},mark=*]
table[row sep=crcr]{%
% -2	0.483091787439614\\
% -1.5	0.3690036900369\\
% -1	0.307692307692308\\
% -0.5	0.258397932816537\\
% 0	0.185528756957328\\
% 0.5	0.186567164179104\\
% 1	0.115340253748558\\
1.5	0.0694927032661571\\
%2	0.0611246943765281\\
%2.5	0.0458715596330275\\
% 3	0.0249500998003992\\
% 3.5	0.0197355437142293\\
% 4	0.014265335235378\\
4.5	0.01001001001001\\
% 5	0.0063\\
% 5.5	0.0055\\
% 6	0.0024\\
% 6.5	0.0014\\
% 7	0.0017\\
7.5	0.001\\
};
% \addlegendentry{No CSI, JED, $M=4$, $\beta$=$1.75$}


\addplot+[smooth, dashed, red,line  width=0.8pt, mark options={scale=1, fill=red, solid},mark=]
table[row sep=crcr]{%
% -3	0.178184833298208\\
% -2.5	0.12635701341594\\
%-2	0.0868905342555268\\
% -1.5	0.0581124737507349\\
 -1	0.0370907843219914\\
-0.5	0.0233971427820133\\
0	0.014560533156261\\
0.5	0.00881198959720277\\
1	0.00549482598471063\\
1.5	0.00319772423413608\\
2	0.00195752949148595\\
2.5	0.00116746048383612\\
3	0.000638313134312618\\
3.5	0.000401458321201706\\
4	0.000273825851137497\\
4.5	0.000167999165263977\\
5	0.000104785275465778\\
};
% \addlegendentry{MC (VH), s=1}


% \addplot+[smooth, densely dotted, cyan, line  width=0.8pt, line  width=0.8pt, mark options={ scale=1, fill=cyan, solid},mark=]
% table[row sep=crcr]{%
% % -1.5	0.158549400450548\\
% % -1	0.117951978416831\\
% -0.5	0.0867559866536616\\
% 0	0.0628062485516895\\
% 0.5	0.0448767997939422\\
% 1	0.0319119896329377\\
% 1.5	0.0223640898897161\\
% 2	0.0158386222743124\\
% 2.5	0.0111652376999892\\
% 3	0.00797286519989389\\
% 3.5	0.00577084297175594\\
% 4	0.00405748645289043\\
% 4.5	0.00286016295074226\\
% 5	0.00201339229030365\\
% };
% \addlegendentry{RCU, s=1}

%
%
% %\coordinate (spypoint) at  (axis cs:-0.9,0.006);    % position du petit circle
% %\coordinate (magnifyglass) at (axis cs:-2.5,0.003); % position du zoom
% % \coordinate (spypoint2) at (axis cs:4.5,0.01);
% % \coordinate (magnifyglass2) at (axis cs:9,0.005);
% \coordinate (spypoint) at  (axis cs:4.8,0.06);    % position du petit circle
% \coordinate (magnifyglass) at (axis cs:7,0.2); % position du zoom
%
% \coordinate (spypoint2) at  (axis cs:2.2,0.1);    % position du petit circle
% \coordinate (magnifyglass2) at (axis cs:4, 0.4); % position du zoom
%
% \coordinate (spypoint3) at  (axis cs:1,0.12);    % position du petit circle
% \coordinate (magnifyglass3) at (axis cs:0.4, 0.4); % position du zoom

\end{semilogyaxis}
% %\spy [black, size=1.5cm] on (spypoint) in node[fill=white] at (magnifyglass);
% %\spy [black, size=1.2cm] on (spypoint2) in node[fill=white] at (magnifyglass2);
%
% %\node[fill=white, text=black, font=\footnotesize, draw, rounded corners=2pt, align=center, anchor=west, line width=0.5pt]
% %  at (magnifyglass) {Low DMRS \\ Density};
% \node[
%     fill=white,
%     fill opacity=0.5,
%     text=black,
%     font=\tiny,
%     rounded corners=2pt,
%     align=center,
%     anchor=west
% ]
% at (magnifyglass) {Low DMRS \\ Density};
%
% % 2. Flèche depuis le texte vers le carré
% \draw[-, thick, gray] (magnifyglass) -- (spypoint);
%
% % Petit carré autour du point (transparent, sans remplissage)
% % \draw[
% %     draw=cyan,
% %     line width=1pt,
% %     rounded corners=1pt
% % ]
% % ($(spypoint)+(-0.2, -0.2)$) rectangle ($(spypoint)+(0.2, 0.2)$);
%
% %%cercle
% % \draw[
% %     draw=cyan,
% %     line width=1pt
% % ]
% % ($(spypoint)$) circle [radius=0.2];
% %elippse
% \draw[
%     draw=gray,
%     line width=0.5pt,
%     rotate around={45:($(spypoint)$)}
% ]
% ($(spypoint)$) ellipse [x radius=0.27, y radius=0.12];
%
%
% %%%%%%%%%%%
% \node[
%     fill=white,
%     fill opacity=0.5,
%     text=black,
%     font=\tiny,
%     rounded corners=2pt,
%     align=center,
%     anchor=west
% ]
% at (magnifyglass2) {DMRS Pow. \\ Boosting};
%
% % 2. Flèche depuis le texte vers le carré
% \draw[-, thick, gray] (magnifyglass2) -- (spypoint2);
%
% \draw[
%     draw=gray,
%     line width=0.5pt,
%     rotate around={45:($(spypoint2)$)}
% ]
% ($(spypoint2)$) ellipse [x radius=0.14, y radius=0.10];
% %%%%%%%%%%
%
% %%%%%%%%%%%
% \node[
%     fill=white,
%     fill opacity=0.5,
%     text=black,
%     font=\tiny,
%     rounded corners=2pt,
%     align=center,
%     anchor=west
% ]
% at (magnifyglass3) {DMRS Densific.\\ (1 DMRS/PRB)};
%
% % 2. Flèche depuis le texte vers le carré
% \draw[-, thick, gray] (magnifyglass3) -- (spypoint3);
%
% \draw[
%     draw=gray,
%     line width=0.5pt,
%     rotate around={45:($(spypoint3)$)}
% ]
% ($(spypoint3)$) ellipse [x radius=0.08, y radius=0.08];

\end{tikzpicture}


==> Figure/low_density/tdl_polar_pow_boosting.tex <==
\pgfplotsset{
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={nodes={scale=0.6, transform shape}, font=\footnotesize, legend cell align=left},
    every axis/.append style={line width=0.5pt}
}


%legend pos=outer north east
%legend pos=north west
%legend pos=north east




\begin{tikzpicture}[spy using outlines=
      	{circle, magnification=3, connect spies}]
              \begin{semilogyaxis}[xlabel=\footnotesize{SNR (dB)},
            ,ylabel=\footnotesize{BLER},
            legend pos=north east,
            %legend style={nodes={scale=0.7, transform shape}, font=\footnotesize, legend cell align=left},
           legend columns=2,
            %legend style={at={(0.5,1.02)},anchor=south},
            legend style={at={(0.5,-.22)},anchor=north},
            grid=both,
            %grid style={line width=.1pt, draw=gray!25},
%            major grid style={line width=.2pt,draw=gray!60},
            %axis lines=middle,
             minor tick num=3,
            %width=8.85cm,
            width=6.8cm,
            height=5cm,
            ymax=0.7, ymin=0.001,xmin=-2, xmax=11
            %ymax=0.7, ymin=0.01,xmin=0, xmax=9
    ]


  \addplot+[smooth,teal, line  width=0.8pt, mark options={scale=1, fill=teal, solid},mark=otimes]
    table[row sep=crcr]{%
    % -6	0.847457627118644\\
    % -5	0.72463768115942\\
    % -4	0.543478260869565\\
    % -3	0.434782608695652\\
  %  -2	0.277777777777778\\
    -1	0.182815356489945\\
    %0	0.114025085518814\\
    %1	0.0528820729772607\\
    2	0.0285388127853881\\
    %3	0.0094\\
    %4	0.005\\
    5	0.0018\\
    % 6	0.0003\\
    % 8	0.0001\\
  };
%  \addlegendentry{Perfect CSI}



\addplot+[smooth, densely dotted, gray, line  width=0.8pt, mark options={ scale=1, fill=gray, solid},mark=otimes]   table[row sep=crcr]{%
% -6	1\\
% -5	1\\
% -4	0.99009900990099\\
% -3	0.925925925925926\\
% -2	0.840336134453782\\
% -1	0.8\\
% 0	0.584795321637427\\
% 1	0.454545454545455\\
2	0.294985250737463\\
% 3	0.212314225053079\\
% 4	0.108108108108108\\
5	0.076\\
% 6	0.034\\
% 7	0.024\\
% 8	0.008\\
%9	0.005\\
10	0.002\\
%12	0.001\\
};
%\addlegendentry{No CSI, Conv.}



\addplot+[smooth, dashed, violet,line  width=0.8pt, mark options={scale=1, fill=violet, solid},mark=otimes]
table[row sep=crcr]{%
% -3	0.775193798449612\\
% -1	0.446428571428571\\
1	0.238663484486873\\
3	0.082\\
%5	0.014\\
%7	0.006\\
9	0.002\\
};
%\addlegendentry{No CSI, JED, $M=4$}

\addplot+[smooth,Goldenrod, line width=0.8pt, mark options={scale=0.7, fill=Goldenrod, solid},mark=asterisk]
table[row sep=crcr]{%
% -3	0.72992700729927\\
% -2	0.62111801242236\\
% -1	0.403225806451613\\
0	0.294985250737463\\
%1	0.182481751824818\\
%2	0.129533678756477\\
3	0.0629722921914358\\
%4	0.0372717107715244\\
%5	0.0211819529760644\\
%6	0.00926354793886058\\
%7	0.00512216360190544\\
8	0.00345661942620118\\
};
%\addlegendentry{No CSI, JED, $M=4$, $\beta$=$1.25$}
%
% \addplot+[smooth,olive, line width=0.8pt, mark options={scale=1, fill=olive, solid},mark=asterisk]
% table[row sep=crcr]{%
% % -3	0.689655172413793\\
% % -2	0.578034682080925\\
% % -1	0.377358490566038\\
% 0	0.267379679144385\\
% %1	0.168067226890756\\
% %2	0.108342361863489\\
% 3	0.051948051948052\\
% %4	0.0383435582822086\\
% %5	0.0165098233448902\\
% 6	0.0081\\
% %7	0.0047\\
% 8	0.0031\\
% };
% \addlegendentry{No CSI, JED, $M=4$, $\beta$=$1.50$}



\addplot+[smooth, solid, green,  line width=0.8pt, mark options={scale=1, fill=green, solid},mark=*]
table[row sep=crcr]{%
% -3	0.65359477124183\\
% -2	0.552486187845304\\
% -1	0.353356890459364\\
0	0.268096514745308\\
%1	0.162337662337662\\
%2	0.0944287063267233\\
3	0.0504286434694907\\
%4	0.0359582883854729\\
%5	0.0140904607580668\\
%6	0.0073\\
7	0.0049\\
%8	0.0036\\
};
%\addlegendentry{No CSI, JED, $M=4$, $\beta$=$1.75$}




% %\coordinate (spypoint) at  (axis cs:-0.9,0.006);    % position du petit circle
% %\coordinate (magnifyglass) at (axis cs:-2.5,0.003); % position du zoom
% % \coordinate (spypoint2) at (axis cs:4.5,0.01);
% % \coordinate (magnifyglass2) at (axis cs:9,0.005);
% \coordinate (spypoint) at  (axis cs:8,0.03);    % position du petit circle
% \coordinate (magnifyglass) at (axis cs:9,0.2); % position du zoom
%
% \coordinate (spypoint2) at  (axis cs:-2,0.1);    % position du petit circle
% \coordinate (magnifyglass2) at (axis cs:0, 0.3); % position du zoom
%
% \coordinate (spypoint4) at  (axis cs:2.7,0.1);    % position du petit circle
% \coordinate (magnifyglass4) at (axis cs:6, 0.3); % position du zoom
% \coordinate (spypoint3) at  (axis cs:0,0.02);    % position du petit circle
% \coordinate (magnifyglass3) at (axis cs:4.3, 0.005); % position du zoom

\end{semilogyaxis}
% %\spy [black, size=1.5cm] on (spypoint) in node[fill=white] at (magnifyglass);
% %\spy [black, size=1.2cm] on (spypoint2) in node[fill=white] at (magnifyglass2);
%
% %\node[fill=white, text=black, font=\footnotesize, draw, rounded corners=2pt, align=center, anchor=west, line width=0.5pt]
% %  at (magnifyglass) {Low DMRS \\ Density};
% \node[
%     fill=white,
%     fill opacity=0.5,
%     text=black,
%     font=\tiny,
%     rounded corners=2pt,
%     align=center,
%     anchor=south
% ]
% at (magnifyglass) {Low DMRS \\ Density};
%
% % 2. Flèche depuis le texte vers le carré
% \draw[-, thick, gray] (magnifyglass) -- (spypoint);
%
% % Petit carré autour du point (transparent, sans remplissage)
% % \draw[
% %     draw=cyan,
% %     line width=1pt,
% %     rounded corners=1pt
% % ]
% % ($(spypoint)+(-0.2, -0.2)$) rectangle ($(spypoint)+(0.2, 0.2)$);
%
% %%cercle
% % \draw[
% %     draw=cyan,
% %     line width=1pt
% % ]
% % ($(spypoint)$) circle [radius=0.2];
% %elippse
% \draw[
%     draw=gray,
%     line width=0.5pt,
%     rotate around={45:($(spypoint)$)}
% ]
% ($(spypoint)$) ellipse [x radius=0.30, y radius=0.12];
%
%
% %%%%%%%%%%%
% \node[
%     fill=white,
%     fill opacity=0.5,
%     text=black,
%     font=\tiny,
%     rounded corners=2pt,
%     align=center,
%     anchor=south
% ]
% at (magnifyglass2) {DMRS Pow. \\ Boosting};
% \draw[-, thick, gray] (magnifyglass2) -- (spypoint2);
% \draw[
%     draw=gray,
%     line width=0.5pt,
%     rotate around={45:($(spypoint2)$)}
% ]
% ($(spypoint2)$) ellipse [x radius=0.14, y radius=0.10];
% %%%%%%%%%%
%
% \node[
%     fill=white,
%     fill opacity=0.5,
%     text=black,
%     font=\tiny,
%     rounded corners=2pt,
%     align=center,
%     anchor=south
% ]
% at (magnifyglass2) {DMRS Pow. \\ Boosting};
%
% \draw[-, thick, gray] (magnifyglass2) -- (spypoint4);
%
% \draw[
%     draw=gray,
%     line width=0.5pt,
%     rotate around={45:($(spypoint4)$)}
% ]
% ($(spypoint4)$) ellipse [x radius=0.20, y radius=0.10];
%
%
% %%%%%%%%%%%
% \node[
%     fill=white,
%     fill opacity=0.5,
%     text=black,
%     font=\tiny,
%     rounded corners=2pt,
%     align=center,
%     anchor=north
% ]
% at (magnifyglass3) {DMRS Densific.\\ (1 DMRS/PRB)};
%
% % 2. Flèche depuis le texte vers le carré
% \draw[-, thick, gray] (magnifyglass3) -- (spypoint3);
%
% \draw[
%     draw=gray,
%     line width=0.5pt,
%     rotate around={45:($(spypoint3)$)}
% ]
% ($(spypoint3)$) ellipse [x radius=0.18, y radius=0.10];

\end{tikzpicture}

